Landing a UAV in Harsh Winds and Turbulent Open Waters

Landing an unmanned aerial vehicle unmanned aerial vehicle (UAV) on top of an unmanned surface vehicle (USV) in harsh open waters is a challenging problem, owing to forces that can damage the UAV due to a severe roll and/or pitch angle of the USV during touchdown. To tackle this, we propose a novel model predictive control (MPC) approach enabling a UAV to land autonomously on a USV in these harsh conditions. The MPC employs a novel objective function and an online decomposition of the oscillatory motion of the vessel to predict, attempt, and accomplish the landing during near-zero tilt of the landing platform. The nonlinear prediction of the motion of the vessel is performed using visual data from an onboard camera. Therefore, the system does not require any communication with the USV or a control station. The proposed method was analyzed in numerous robotics simulations in harsh and extreme conditions and further validated in various real-world scenarios.

==> NEW_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}
\scalebox{0.85}{%
\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

%%%%%%%%%%%%%%%%%%55

\node[state_gray,shift = {(0, 0)}] (solver) {
      \begin{tabular}{c}
        MPC Solver 
      \end{tabular}
    };

  
 \node[state_org, above of = solver, shift = {(-2.0, -1.2)}] (fft) {
      \begin{tabular}{c}
        \footnotesize Fast Fourrier \\
        \footnotesize Transform
      \end{tabular}
    };

  \node[state_org,  right of = fft, shift = {(0, -0)}] (kfwave) {
      \begin{tabular}{c}
        KF wave\\
        Prediction 
        
      \end{tabular}
    };
    
  \node[state_green, below of = solver, shift = {(-2, 1.2)}] (setpoint) {
      \begin{tabular}{c}
        \footnotesize Setpoint \\
        \footnotesize Generator
      \end{tabular}
    };
    
  \node[state_green, right of = setpoint, shift = {(0, 0)}] (uav) {
      \begin{tabular}{c}
        \footnotesize UAV Model
      \end{tabular}
    };


%%%%%%%%%%%%%%%%%%%

\node[state_gray, right of = solver, shift = {(0.7, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize Tracker
      \end{tabular}
    };

  \node[state_gray, right of = tracker, shift = {(0.2, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Position/Attitude \\
        \footnotesize Controller
      \end{tabular}
    };
    
  \node [state, above of = controller, shift = {(4.0, -0.4)}] (extractor) {
    \begin{tabular}{c}
      \small Vision-based \\
      \small Detector
    \end{tabular}
  };

  \node[state, right of = controller, shift = {(0.3, 0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize Controller
      \end{tabular}
    };
    
  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0, 0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize Actuators
      \end{tabular}
    };
    
  \node[state, right of = actuators, shift = {(-1.2, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize Sensors
      \end{tabular}
    };

  \node[state_gray, below of = attitude, shift = {(0, 0.9)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize Estimator
      \end{tabular}
    };

  \node[state_gray, right of = estimator, shift = {(-0.2, 0.0)}] (localization) {
      \begin{tabular}{c}
        \footnotesize Odometry \& \\
        \footnotesize Localisation
      \end{tabular}
    };

  
%%%%%%%%%%%%%%%%%%%%% PATHS
%%%%%

  \path[->] ($(uav.north) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.3, -0.6)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{\hat{x}}$ 
    \end{tabular}} ($(solver.south) + (1.0, 0.0)$);
 
    \draw[-] ($(setpoint.north) + (0.3, 0)$) edge [] node[above, midway, shift = {(0.6, 0.2)}] {
      \begin{tabular}{c}
      \footnotesize $\mathbf{r}_d, \eta_d$
    \end{tabular}} ($(setpoint.north) + (0, 0)$) -- ($(setpoint.north |- solver.east)+(0.3, 0)$) edge [->]
    ($(solver.west)+(0, 0)$);
  
  \path[->] ($(fft.south) + (0, 0)$) edge [] node[above, midway, shift = {(-0.55, -0.5)}] {
      \begin{tabular}{c}
        \footnotesize FFT \\
        \footnotesize accuracy
    \end{tabular}} ($(setpoint.north) + (0, 0.0)$);

  \path[->] ($(fft.east) + (0, 0.2)$) edge [] node[below, midway, shift = {(0, 0)}] {
      \begin{tabular}{c}
        \footnotesize $\freqji$,\\
        \footnotesize $\ampji$,\\
        \footnotesize $\phaseji$
    \end{tabular}} ($(kfwave.west) + (0, 0.2)$);
    
  \path[->] ($(kfwave.south) + (-0.0, 0)$) edge [] node[above, midway, shift = {(0.75, -0.4)}] {
      \begin{tabular}{c}
        \footnotesize $[b_{4,n}, b_{5,n}] $ \\
        \footnotesize $n = 1..M_p$
    \end{tabular}} ($(solver.north) + (1, 0.0)$);
    
  \path[->] ($(solver.east)+(0, 0)$) edge [] node[above, near start, shift = {(0.5, -0.1)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{\dot{r}}_d, \dot{\eta}_d$
      \end{tabular}}($(tracker.west) + (0.0, 0.00)$);
    
  \draw[-] ($(solver.south) + (-0.3, 0)$) edge [] node[above, midway, shift = {(0.3, -1.2)}] {
      \begin{tabular}{c}
      \footnotesize $\mathbf{\hat{\dot{\ddot{r}}}}_d,\mathbf{\hat{\dot{\ddot{\eta}}}}_d$%
    \end{tabular}} ($(solver.south) + (0, 0)$) -- ($(solver.south |- uav.west)+(-0.3, 0)$) edge [->]
    ($(uav.west)+(0, 0)$);
    
    \draw (-2,2.625) -- ($(fft.north)$);
    \draw (1,2.625) -- ($(kfwave.north)$);
    \draw[-] ($(fft.north)+(-1.6, 0.39)$) -- ($(kfwave.north)+(0, 0.39)$);
    \draw[-] ($(fft.north)+(-1.6, 0.4)$) edge [] node[above, near start, shift = {(1.6, 1.9)}] {} ($(fft.north |- setpoint.west)+(-1.6, 0)$) -- ($(fft.north |- setpoint.west)+(-1.6, 0)$)edge [->] ($(setpoint.west)+(0, 0)$);
    
    \draw (1,-2.2) -- ($(uav.south)$);
    \draw[-] ($(uav.south)+(0, -0.47)$) edge [] node[above, near start, shift = {(0, -1.8)}] {} ($(uav.south) + (0, 0)$) -- ($(uav.south |- setpoint)+(-3.0, -0.7)$) edge [->] ($(setpoint.south)+(0, 0)$);

%%%%  
%%%%%%%%%%%%%%%%%%%%%
  
 %%{ paths

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        %\footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \draw[-] ($(controller.south)+(0.25,0)$) -- ($(controller.south |- estimator.west) + (0.25, 0.25)$) edge [->] node[above, near start, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{a}_d$
    \end{tabular}} ($(estimator.west) + (0, 0.25)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \draw[-] ($(estimator.west)+(0, -0.4)$) edge [] node[above, near start, shift = {(-3.6, -1)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$\\
        \footnotesize \SI{100}{\hertz}
      \end{tabular}} ($(uav.south |- estimator.west)+(0, -0.4)$) -- ($(uav.south |- estimator.west)+(0, -0.4)$);

    \path[-] ($(estimator.west)+(0.0,0.0)$) edge [dotted] node[left, midway, shift = {(-2.0, 0.8)}] {
      \begin{tabular}{c}
        \scriptsize initialisation\\[-0.5em]
        \scriptsize only
       \end{tabular}} ($(tracker.south |- estimator.west)$) -- ($(tracker.south |- estimator.west)$) edge [->,dotted] ($(tracker.south)+(0, 0)$);

  \path[-] ($(estimator.west)+(0.0,0.0)$) edge [] node[left, midway, shift = {(-1.3, 0.8)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
       \end{tabular}} ($(controller.south |- estimator.west)$) -- ($(controller.south |- estimator.west)$) edge [->,] ($(controller.south)+(0, 0)$);

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(estimator.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.3)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0, 0)$) -- ($(sensors.south |- localization.east)$) edge [->] ($(localization.east)$);
  \draw[-] ($(sensors.south)+(0.1, 0)$) -- ($(sensors.south |- localization.east) + (0.1, -0.1)$) edge [->] ($(localization.east) + (0.0, -0.1)$);
  \draw[-] ($(sensors.south)+(-0.1, 0)$) -- ($(sensors.south |- localization.east) + (-0.1, 0.1)$) edge [->]  ($(localization.east) + (0.0, 0.1)$);

  \draw[->] ($(localization.west)+(0, 0)$) -- ($(estimator.east)$);
  \draw[->] ($(localization.west)+(0, 0.1)$) -- ($(estimator.east) + (0, 0.1)$);
  \draw[->] ($(localization.west)+(0, -0.1)$) -- ($(estimator.east) + (0, -0.1)$);
  \draw[-] ($(sensors.north) + (0, 0)$) -- ($(sensors.north |- extractor.east)$) edge [->]
  ($(extractor.east)+(0, 0)$);

  \draw[-] ($(extractor.west) + (0, 0.03)$) -- ($(extractor.west -| kfwave.north) + (0, 0.03)$) edge [] node[above, midway, shift = {(5, 0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{b}$
    \end{tabular}} ($(kfwave.north |- extractor.west)$) -- ($(kfwave.north |- extractor.west)$);

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Pixhawk autopilot};

%%%%%%%%%%%%%%% Background
%%%%%

\begin{pgfonlayer}{background}
    \path (kfwave.west |- kfwave.north)+(2.6,0.9) node (a) {};
    \path (setpoint.south -| setpoint.east)+(-2.6,-1.2) node (b) {};
    \path[fill=red!10,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=kfwave, shift={(-3.5,-5.7)}, node distance=1.7em] (autopilot) {
  \footnotesize MPC-NE Architecture
  };

  \begin{pgfonlayer}{background}
    \path (kfwave.east |- kfwave.north)+(0.5,0.75) node (a) {};
    \path (fft.south -| fft.west)+(-0.5,-0.75) node (b) {};
    \path[fill=yellow!20,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=fft, shift={(3,0.45)}, node distance=1.7em] (autopilot) {
  \footnotesize USV Prediction Model
  };

  \begin{pgfonlayer}{background}
    \path (uav.west |- uav.north)+(2.2,0.75) node (a) {};
    \path (setpoint.south -| setpoint.east)+(-2.2,-0.75) node (b) {};
    \path[fill=green!10,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=kfwave, shift={(-3.0,-5.25)}, node distance=1.7em] (autopilot) {
  \footnotesize UAV Prediction Model
  };

%%%%%
%%%%%%%%%%%%%%%

\end{tikzpicture}
}
